Systematic studies and optimization of super sensitivity gaseous detectors of sparks, open flames and smoke

A review of the current progress in developments and tests of supersensitive gaseous detectors of open flame, sparks and smoke is given. A focus on the latest developments is on flat panel type sensors. This design, after further modification, will allow building not only a high efficiency detector but also offers UV imaging capability for flame visualization and several other applications. These studies were done in the framework of ATTRACT-SMART project.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

